The Origins of Fluorescent H2 Emission From T Tauri~Stars

We survey fluorescent H2 emission in HST/STIS spectra of the classical T Tauri stars (CTTSs) TW Hya, DF Tau, RU Lupi, T Tau, and DG Tau, and the weak-lined T Tauri star (WTTS) V836 Tau. From each of those sources we detect between 41-209 narrow H2 emission lines, most of which are pumped by strong Ly-alpha emission. H2 emission is not detected from the WTTS V410 Tau. The fluorescent H2 emission appears to be common to circumstellar environments around all CTTSs, but high spectral and spatial resolution STIS observations reveal diverse phenomenon. Blueshifted H2 emission detected from RU Lupi, T Tau, and DG Tau is consistent with an origin in an outflow. The H2 emission from TW Hya, DF Tau, and V836 Tau is centered at the radial velocity of the star and is consistent with an origin in a warm disk surface. The H2 lines from RU Lupi, DF Tau, and T Tau also have excess blueshifted H2 emission that extends to as much as -100 km/s. The strength of this blueshifted component from DF Tau and T Tau depends on the upper level of the transition. In all cases, the small aperture and attenuation of H2 emission by stellar winds restricts the H2 emission to be formed close to the star. The Ly-alpha and the H2 emission blueshifted by 15 km/s relative to RU Lupi are extended to the SW by 0.07 arcsec, although the faster H2 gas that extends to about 100 km/s is not spatially extended. We also find a small reservoir of H2 emission from TW Hya and DF Tau consistent with an excitation temperature of about 2.5x10^4 K.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablecaption{LOG OF STIS OBSERVATIONS}
\tablehead{Star & Date  & Exp. Time(s) & Grating & Aperture & Bandpass (\AA)& Spectral
Res. & PA$^a$}
\startdata
DF Tau$^b$ & 9/18/99  &  72 & G430L & $52\farcs\times0\farcs2$ &  2850--5750 & 
1500 & 215\\
DF Tau$^b$ & 9/18/99 & 1670 & E230M & $0\farcs2\times0\farcs2$
& 2130--2810 & 30000 & 215\\
DF Tau$^b$ & 9/18/99  & 2320 & E140M & $0\farcs5\times0\farcs5$ &
1170--1710 & 25000 & 215\\
DF Tau$^c$ & 1/28/00 & 36 & G430L & $52\farcs\times0\farcs1$ & 2850--5750 & 1500
& 38\\
DF Tau$^c$ & 1/28/00 & 9390  & E140M & $0\farcs2\times0\farcs06$ &
1170-1710 & 45000 & 38\\
TW Hya$^d$ & 5/7/00  &  72 & G430L & $52\farcs\times0\farcs2$ &  2850--5750 & 
1500 & 43\\
TW Hya$^d$ & 5/7/00 & 1670 & E230M & $0\farcs2\times0\farcs2$
& 2130--2810 & 30000 & 43\\
TW Hya$^d$ & 5/7/00  & 2320 & E140M & $0\farcs5\times0\farcs5$ &
1170--1710 & 25000 & 43\\
RU Lupi$^c$ & 7/12/00 & 60 & G430L & $52\farcs\times0\farcs1$ & 2850--5750& 
1500& 41\\
RU Lupi$^c$ & 7/12/00 & 12530 & E140M & $0\farcs2\times0\farcs06$ &
1170-1710 & 45000 & 41\\
V819 Tau$^c$ & 8/30/00 & 180 & G430L  & $52\farcs\times0\farcs1$
&2850--5750& 1500& 215\\
V819 Tau$^c$ & 8/30/00 & 10390 & E140M & $0\farcs2\times0\farcs06$ &
1170-1710 & 25000  &215\\
T Tau$^c$ & 9/8/00 &   120 & G430L & $52\farcs\times0\farcs1$ &2850--5750 & 
1500& 216\\
T Tau$^c$ & 9/8/00 & 12080 & E140M & $0\farcs2\times0\farcs06$ &
1170-1710 & 45000 & 216\\
DG Tau$^c$ & 10/22/00 &  120 & G430L & $52\farcs\times0\farcs1$ &
2850--5750 &1500 & 230\\
DG Tau$^c$ & 10/22/00 & 12295 & E140M & $0\farcs2\times0\farcs06$ &
1170-1710 & 25000& 230\\
V410 Tau$^c$ & 1/30/01 &  120 & G430L & $52\farcs\times0\farcs1$ &
2850--5750 & 1500&  32\\
V410 Tau$^c$ & 1/30/01 & 9590  & E140M & $0\farcs2\times0\farcs06$ &
1170-1710 & 25000 &32 \\
V836 Tau$^c$ & 2/14/01 &  180 & G430L & $52\farcs\times0\farcs1$ &
2850--5750 & 1500 & 49\\
V836 Tau$^c$ & 2/14/01 & 9390 & E140M & $0\farcs2\times0\farcs06$ &
1170-1710 & 25000 & 49\\
\hline
\multicolumn{6}{l}{$^a$Position angle of cross-dispersion direction}\\
\multicolumn{6}{l}{$^b$\HST\ Program GTO-7718, P.I. J. Linsky}\\
\multicolumn{6}{l}{$^c$\HST\ Program GO-8157, P.I. F. Walter}\\
\multicolumn{6}{l}{$^d$\HST\ Program GTO-8041, P.I. J. Linsky}\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Stellar Properties}
\rotate
\tablehead{
Star & Sp.& Class & $A_V$ & $L_{acc}$ & $\dot{M}_{acc}$ & $v_r$ & $v \sin i$ & Incl. & Mult.\\ 
 & Type & & (mag) & ($L_\odot$) & ($10^{-8}$ \mdotyr) & (\kms) & (\kms) & ($^\circ$) & (\#)}
\startdata
T Tau N   & K0 & CTTS & 0.3$^a,z$   & $0.9^n$&    $4^{n}$        & $18^k$ & $20\pm5^k$   & 15$^b$& 3$^b$\\
DF Tau   & M0 & CTTS & 0.5$^k,z$   & 0.24$^k$ &   $3,0.2^k$   &15$^k$ & $\sim 15^k$  & 85$^g$ & 2\\
RU Lupi  & K7 & CTTS & 0.07$^j,z$  & 0.35$^j$ & $3^j$ &$-2^l$ &$9.0\pm0.9^l$ & 23$^m$ & 1--2$^m$\\
DG Tau   & K7 & CTTS &1.6$^c$    & 0.22$^k$ &  3$^k$    &17$^g$ &  37$^g$   & 90$^g$ & 3\\
V410 Tau & K4 & WTTS & 0.7$^d$   &N/A   & N/A     &$33^k$ & $\sim 40^k$  &  -& 3\\
V836 Tau & K7 & WTTS & 0.6$^d$   &-     & 0.1$^k$       &$17^k$ & $\sim 15^k$  & - & 1$^f$\\
V819 Tau & K7 & WTTS & 1.5$^{d,e}$ &N/A   & N/A       &$15^k$ & $<10^k$      & -& 1$^f$\\
TW Hya   & K7 & CTTS & 0.0$^i,z$  & 0.034$^i$ & $0.2^{i}$ & 13$^p$&     $<6^g$       & $7\pm1^h$& 1 \\
\hline
\hline
\multicolumn{8}{l}{$^z$Calculated from $N$(H), assuming the interstellar
  relationship}\\
\multicolumn{8}{l}{of \citet{Boh78}, with $R_V=3.1$ \citep {Car89}. } \\
\multicolumn{4}{l}{$^a$\citet{Wal03}} &
\multicolumn{4}{l}{$^b$several references, see text}\\
\multicolumn{4}{l}{$^c$\citet{Gul00}}&
\multicolumn{4}{l}{$^d$\citet{Ken95}}\\
\multicolumn{4}{l}{$^e$\citet{Whi01}} &
\multicolumn{4}{l}{$^f$\citet{Sim95}}\\
\multicolumn{4}{l}{$^g$\citet{Joh01}} &
\multicolumn{4}{l}{$^h$\citet{Qi04}} \\
\multicolumn{4}{l}{$^i$\citet{Her04}} &
\multicolumn{4}{l}{$^j$\citet{Her05}}\\
\multicolumn{4}{l}{$^k$ This work}&
\multicolumn{4}{l}{$^l$\citet{Ste02}}\\
\multicolumn{4}{l}{$^m$\citet{Gah05}}&
\multicolumn{4}{l}{$^n$\citet{Cal04}}\\
\multicolumn{4}{l}{$^p$\citet{Wei00}}\\
\enddata
\end{deluxetable}
\begin{tabular}{lcccccccccccc}
$\lambda_{pump}$ (\AA) & $v_{trans}$ (\kms) & band & \Vup & \Jup & \Vlo & \Jlo & $f^a$ ($10^{-3}$ ) & \Elo (eV) & $P_{Dis}^b$\\
\hline
\hline
1031.862$^c$ & -14 & C--X & 1 & 3 & 1 & 3 & 28.1 & 0.60 & 0.0 \\ 
1212.426 & -801 &B--X & 1 & 10 & 1 & 11 & 13.3 & 1.36 & 0.0\\
1212.543 & -772 & B--X & 1 & 13 & 1 & 12 & 10.9 & 1.49 & 0.0\\
1213.356 & -571 & B--X & 3 & 13 & 1 & 14 & 20.6 & 1.79 & 0.015\\
1213.677 & -491 & B--X & 4 & 13 & 2 & 12 & 9.33 & 1.93 & 0.050\\
1214.421 & -308 & B--X & 7 & 4  & 4 &  5 & 5.17 & 2.07 & 0.189\\
1214.465 & -297 & B--X & 3 & 16 & 1 & 15 & 23.6 & 1.94 & 0.032\\
1214.566 & -272 & C--X & 1 & 13 & 4 & 14 & 28.3 & 2.96 & 0.011\\
1214.781 & -219 & B--X & 4 &  4 & 3 &  5 & 9.90 & 1.65& 0.002\\
1214.995 & -167 & B--X & 4 &  7 & 3 &  6 & 7.72 & 1.72& 0.009\\
1215.726 & 14   & B--X & 1 &  7 & 2 &  6 & 34.8 & 1.27& 0.0\\
1216.070 & 99   & B--X & 1 &  4 & 2 &  5 & 28.9 & 1.20& 0.0\\
1216.988 & 325  & C--X & 1 & 4  & 5 &  5 & 7.1  & 2.46 & 0.016\\
1216.997 & 327  & C--X & 1 & 10 & 5 &  9 & 19.7 & 2.76 & 0.017\\
1217.031 & 336  & B--X & 3 &  3 & 3 &  2 & 1.24 & 1.50& 0.0\\
1217.038 & 338  & B--X & 3 &  0 & 3 &  1 & 1.28 & 1.48& 0.0\\
1217.205 & 379  & B--X & 0 &  1 & 2 &  0 & 44.0 & 1.00& 0.0\\
1217.263 & 393  & C--X & 0 & 10 & 4 & 10 & 10.0 & 2.49 & 0.0\\
1217.410 & 429  & B--X & 4 & 18 & 0 & 19 & 9.28 & 2.20& 0.417\\
1217.488 & 449  & C--X & 2 &  4 & 6 &  3 & 36.4 & 2.73 & 0.073\\ 
1217.643 & 487  & B--X & 0 & 2  & 2 & 1  & 28.9 & 1.02& 0.0\\
1217.904 & 551  & B--X & 2 & 12 & 1 & 13 & 19.2 & 1.64& 0.002\\
1217.982 & 571  & B--X & 3 & 17 & 0 & 18 & 6.64 & 2.02& 0.189\\
1218.521 & 704  & B--X & 2 & 15 & 1 & 14 & 18.0 & 1.79& 0.006\\
1218.575 & 717  & B--X & 5 & 7  & 3 &  8 & 12.9 & 1.89& 0.040\\
1219.089 & 844  & B--X & 0 & 3  & 2 &  2 & 25.5 & 1.04& 0.0\\
1219.101 & 847  & B--X & 2 & 10 & 2 &  9 & 31.8 & 1.56& 0.0\\
1219.154 & 860  & B--X & 2 &  7 & 2 &  8 & 31.8 & 1.46& 0.0\\
1219.368 & 913  & B--X & 0 & 0  & 2 &  1 & 21.4 & 1.02&0.0\\
1219.476 & 939  & B--X & 2 & 16 & 0 & 17 & 3.98 & 1.85& 0.009\\
1219.745 & 1006 & B--X & 0 & 12 & 1 & 11 & 3.68 & 1.36& 0.0\\
1220.184 & 1114 & B--X & 0 &  9 & 1 & 10 & 5.24 & 1.23& 0.0\\
1547.971$^d$ & -42 &  B--X & 0 & 24 & 3 & 25 & 57.1 & 4.19 & 0.008\\
1548.146$^d$ & -8 &  B--X & 0 & 17 & 5 & 18 & 64.9 & 3.78& 0.0\\
1549.512$^d$ & 257 & B--X & 1 & 14 & 7 & 13 & 68.5 & 3.77  & 0.0\\
\hline
\multicolumn{9}{l}{$^a$Velocity from line center of the pumping transition (typically \Lya)}\\
\multicolumn{9}{l}{$^a$Oscillator strength calculated from values of $A_{ul}$ in \citet{Abg93}}\\
\multicolumn{9}{l}{$^b$Dissociation probability from upper level, calculated by \citet{Abg00}}\\
\multicolumn{4}{l}{$^c$Pumped by \ion{O}{6} emission.} & &
\multicolumn{5}{l}{$^d$Pumped by \ion{C}{4} emission.}\\
\end{tabular}
}\end{table}

\begin{deluxetable}{ccccccccccccccccccc}
\tablecaption{Fluxes in H$_2$ Progressions$^a$}
\tabletypesize{\small}
\rotate
\tablehead{
\colhead{\Vup} & \colhead{\Jup} & \colhead{$\lambda_{pump}$} & $v_{trans}$ & &\multicolumn{2}{c}{DF Tau} & \multicolumn{2}{c}{DF Tau} & \multicolumn{2}{c}{RU Lupi} & \multicolumn{2}{c}{T Tau} & \multicolumn{2}{c}{DG Tau} & \multicolumn{2}{c}{V836 Tau}& \multicolumn{2}{c}{TW Hya}\\
& &(\AA) &(\kms) && \# & $F_{obs}$ &  \# & $F_{obs}$ & \# & $F_{obs}$ & \# & $F_{obs}$ & \# & $F_{obs}$ & \# & $F_{obs}$ & \# & $F_{obs}$}
\startdata
1 & 10 & 1212.426 & -801 & & - &  -   &  -& -    & - & -  & - &  - & - & - & - & - & 9 & 4.2\\
1 & 13 & 1212.543 & -772 & & - &  -   &  -& -    & - & -    & - &  - & - & - & - & - & 5 & 1.6\\
3 & 13 & 1213.356 & -571 & &  - &  -   &  -& -    & - & -   & - &  - & - & - & - & - & 8 & 4.7\\
4 & 13 &1213.677 & -491 & & - &  -   &  -&  -    & - & -    & - &  - & 4 & 0.10 & - & - & 8 & 2.4\\
7 & 4  & 1214.421 &-308 & &  - &  -   &  -& -    & - & -   & - &  - & - & - & - & - & 3 & 0.85\\
3 & 16 &1214.465 & -297 && 4  & 0.52 & - & -     & 7 & 0.97& - & - & 6 & 0.19 & - & - & 13 & 14.9\\
4 & 4  &1214.781 & -219 & & 5 & 0.76 & 2 & 0.25  & 9 & 1.8& - & - & 3 & 0.099 & - & - & 12 & 8.9\\
4 & 7  &1214.995 &-167 & & - &  -   &  -&  -    & 6 & 0.82  & - & -  & - &  -   & 2 & 0.21 & 9 & 2.6\\
1 & 7  &1215.726 & 14 & & 10 & 2.4 & 7 & 0.75  & 11 & 4.4 & 7 & 1.1 & 3 & 0.10 & 7 & 0.33 & 13 & 16.2\\
1 & 4  &1216.070 & 99 & & 10 & 4.3 & 7 & 1.3   & 13 & 8.1 & 5 & 1.4 & 7 & 0.34 &
9 & 0.66 & 16 & 36.0\\
3 & 3  &1217.031 &336 & & 2 & 0.23 & - & -     & - & -& - & -& - & - & - & - & 6 & 1.5\\
3 & 0  &1217.038 &338 & & 3 & 0.38 & 1 & 0.037 & 4 & 0.61& - & -& - & - & - & - & 6 & 3.5\\
0 & 1  &1217.205 &379 & & 10 & 6.4 & 9 & 2.0   & 7 & 3.9  & 6 & 1.7  & 8 & 0.34 & 10 & 0.81 & 10 & 37.9\\
4 & 18 &1217.410 &429 & & 6 & 0.69 & 6 & 0.30  & 4 & 0.54& - & -& 3 & 0.028 & - & - & 9 & 3.7\\
0 & 2  &1217.643 &487 & & 9 & 11.0 & 10 & 3.8  & 7 & 3.5  & 6 & 2.2  & 6 & 0.51 & 9  & 0.72 & 8 & 33.4\\
2 & 12 &1217.904 &551 & & 16 & 8.7 & 15 & 3.1  & 11 & 2.6 & 9 & 1.7 & 8 & 0.46 & 6 & 0.34 & 14 & 18.4\\
3 & 17 &1217.982 &571 & & 7 & 0.72 & - & -     & - & -& - & -& - & - & - & - & 4 & 0.94\\
2 & 15 &1218.521 &704 & & 13 & 3.0 & 8 & 0.55  & 1  & 0.33& - & -   & 8 & 0.27 & - & - & 10 & 3.1\\
5 & 7  &1218.575 &717 & & 6 & 0.58 & - & - & - & -& - & - & - & - & - & - & - & -\\
0 & 3  &1219.089 &844 & & 8 & 1.5  & 8  & 0.54 & 3 & 0.43 & 3 & 0.26 & - & - & - & - & 8 & 2.1\\
2 & 10 &1219.101 &847 & & 9 & 1.9  & 7 & 0.51  & - & -    & - & -    & - & - & - & - & 4 & 1.1\\
2 & 7  &1219.154 &860 & & 7 & 0.81 & 8 & 0.63  & - & -    & - & -  & - & - & - & - & 2 & 0.87\\
0 & 0  &1219.368 &913 & & 4 & 1.4  & 4 & 0.45  & 2 & 0.15 & 2 & 0.26 & - & - & - & - & 4 & 1.2\\
2 & 16 &1219.476  &939 && 7 & 0.93 & - & - & - & -& - & - & - & -& - & - & - & -\\
0 & 12 &1219.745  &1006 && 6 & 0.60 & - & -  & - & -& - & - & - & -& - & - & - & -\\
0 & 9  &1220.184  &1114 && 4 & 0.35 & - & - & - & -& - & - & - & -& - & - & - & -\\
0 & 24 &1547.971 &-42 & & 4 & 0.59 & - & - & - & - & -   & - & - & -& - & - & 3 & 1.2\\
0 & 17 &1548.146 &-8 & & 5 & 0.78 & - & - & - & -   & - & - & - & - & - & - & 5 & 1.6\\
1 & 14 &1549.512 &257 & & - & -  &  - & - & - & -   & - & - & - & - & - & - & 5 & 1.0 \\
\hline
\multicolumn{13}{l}{$^a$Fluxes in $10^{-15}$ erg cm$^{-2}$ s$^{-1}$.}\\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{LYMAN-BAND H$_2$ LINES$^a$, LISTED BY PROGRESSION$^b$}
\tablehead{
\colhead{ID} & \colhead{$\lambda_{calc}$ (\AA)} & \colhead{$f_{br}^c$} & \colhead{TW} & \colhead{DF$^d$} & \colhead{DF$^e$} & \colhead{RU} & \colhead{T} & \colhead{DG} & \colhead{V836}\\
\colhead{} &\colhead{} &\colhead{} &   \colhead{Hya} & \colhead{Tau} & \colhead{Tau} & \colhead{Lupi} & \colhead{Tau} & \colhead{Tau} & \colhead{Tau}}
\startdata
          \multicolumn{10}{c}{\Vup=1, \Jup=10, pumped by 1-1 P(11) at 1212.426 \AA}\\
\hline
      1-2 P(11) &     1267.222 & 0.084 &    2.2 &    - &    - &    - &    - &    - &    - \\
       1-3 R(9) &     1292.448 & 0.088 &    4.9 &    - &    - &    - &    - &    - &    - \\
      1-3 P(11) &     1323.232 & 0.076 &    3.8 &    - &    - &    - &    - &    - &    - \\
       1-4 R(9) &     1348.619 & 0.034 &    2.3 &    - &    - &    - &    - &    - &    - \\
       1-6 R(9) &     1462.144 & 0.051 &    3.8 &    - &    - &    - &    - &    - &    - \\
      1-6 P(11) &     1494.193 & 0.080 &    4.8 &    - &    - &    - &    - &    - &    - \\
       1-7 R(9) &     1518.134 & 0.106 &    5.6 &    - &    - &    - &    - &    - &    - \\
       1-8 R(9) &     1572.320 & 0.079 &    4.5 &    - &    - &    - &    - &    - &    - \\
      1-8 P(11) &     1603.095 & 0.059 &    9.7 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    41.6 &     - &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    41.6 &     - &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 50.8 & -    - &     - &     - &     - &     - \\
\hline
\hline
\multicolumn{10}{c}{\Vup=1, \Jup=13, pumped by 1-1 R(12) at 1212.543 \AA}\\
\hline
1-2 P(14) & 1303.254 & 0.082 & 1.7  &    - &    - &    - &    - &    - &    - \\
1-3 R(12) & 1321.249 & 0.096 & 3.0  &    - &    - &    - &    - &    - &    - \\
1-4 R(12) & 1376.780 & 0.045 & 4.0 & - &    - &    - &    - &    - &    - \\
1-6 P(14) & 1525.790 & 0.086 & 4.9 & - &    - &    - &    - &    - &    - \\
1-7 R(12) & 1541.060 & 0.112 & 2.8 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &     16.5 &     - &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &   16.5 &     - &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 32.2 &     - &     - &     - &     - &     - &     -\\
\hline
\hline 
\multicolumn{10}{c}{\Vup=3, \Jup=13, pumped by 3-1 P(14) at 1213.356 \AA}\\
\hline
      3-4 P(14) &     1370.266 & 0.053 &    4.0 &    - &    - &    - &    - &    - &    - \\
      3-5 R(12) &     1386.514 & 0.046 &    3.4 &    - &    - &    - &    - &    - &    - \\
      3-5 P(14) &     1422.602 & 0.020 &    1.6 &    - &    - &    - &    - &    - &    - \\
      3-7 R(12) &     1488.033 & 0.055 &    6.7 &    - &    - &    - &    - &    - &    - \\
      3-7 P(14) &     1522.793 & 0.053 &    5.1 &    - &    - &    - &    - &    - &    - \\
      3-9 R(12) &     1578.435 & 0.062 &   10.7 &    - &    - &    - &    - &    - &    - \\
      3-9 P(14) &     1608.327 & 0.139 &    8.5 &    - &    - &    - &    - &    - &    - \\
     3-10 R(12) &     1615.427 & 0.125 &    6.8 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    46.9 &     - &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    46.9 &     - &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 57.3 &  - &     - &     - &     - &     - &     - \\
\hline
\hline
\multicolumn{10}{c}{\Vup=4, \Jup=13, pumped by 4-2 R(12) at 1213.677 \AA}\\
\hline
      4-3 P(14) &     1298.480 & 0.029 &    2.7 &    - &    - &    - &    - &    - &    - \\
      4-4 R(12) &     1314.719 & 0.054 &    - &    - &    - &    - &    - &    0.1 &    - \\
      4-4 P(14) &     1349.622 & 0.038 &    0.8 &    - &    - &    - &    - &    - &    - \\
      4-6 R(12) &     1415.328 & 0.037 &    1.5 &    - &    - &    - &    - &    - &    - \\
      4-6 P(14) &     1449.938 & 0.049 &    2.5 &    - &    - &    - &    - &    0.2 &    - \\
      4-8 R(12) &     1509.449 & 0.023 &    1.3 &    - &    - &    - &    - &    - &    - \\
      4-8 P(14) &     1541.255 & 0.050 &    2.2 &    - &    - &    - &    - &    0.2 &    - \\
     4-10 P(14) &     1611.067 & 0.167 &    8.6 &    - &    - &    - &    - &    0.5 &    - \\
     4-11 R(12) &     1613.990 & 0.091 &    4.5 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    24.0 &     - &     - &     - &     - &     1.0 &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    24.0 &     - &     - &     - &     - &    51.8 &     - \\
\multicolumn{3}{c}{Model Flux} & 27.3 &  - &     - &     - &     - & 116.3 & -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=7, \Jup=4, pumped by 7-4 P(5) at 1214.421 \AA}\\
\hline
       7-6 P(5) &     1311.344 & 0.018 &    1.5 &    - &    - &    - &    - &    - &    - \\
      7-13 R(3) &     1575.747 & 0.085 &    3.7 &    - &    - &    - &    - &    - &    - \\
      7-13 P(5) &     1581.820 & 0.148 &    3.4 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &     8.5 &     - &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &     8.5 &     - &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 20.6&     - &     - &     - &     - &     - &     -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=3, \Jup=16, pumped by 3-1 R(15) at 1214.465 \AA}\\
\hline
      3-0 P(17) &     1203.238 & 0.025 &    5.3 &    - &    - &    - &    - &    - &    - \\
      3-1 P(17) &     1254.125 & 0.073 &   11.7 &    - &    - &    1.8 &    - &    - &    - \\
      3-2 R(15) &     1265.180 & 0.076 &   13.6 &    0.5 &    - &    1.1 &    - &    - &    - \\
      3-4 R(15) &     1367.614 & 0.032 &    4.3 &    - &    - &    0.4 &    - &    - &    - \\
      3-4 P(17) &     1408.816 & 0.053 &   11.6 &    - &    - &    - &    - &    0.1 &    - \\
      3-5 R(15) &     1418.224 & 0.050 &   10.9 &    0.8 &    - &    1.5 &    - &    0.2 &    - \\
      3-5 P(17) &     1459.074 & 0.018 &    3.6 &    - &    - &    - &    - &    - &    - \\
      3-6 P(17) &     1507.176 & 0.025 &    4.4 &    - &    - &    - &    - &    - &    - \\
      3-7 R(15) &     1513.988 & 0.058 &   10.1 &    0.5 &    - &    1.5 &    - &    0.1 &    - \\
      3-8 P(17) &     1590.970 & 0.038 &    6.3 &    - &    - &    - &    - &    0.4 &    - \\
      3-9 R(15) &     1593.258 & 0.123 &   25.7 &    3.5 &    - &    2.2 &    - &    0.7 &    - \\
      3-9 P(17) &     1622.133 & 0.148 &   29.7 &    - &    - &    1.3 &    - &    0.4 &    - \\
     3-10 R(15) &     1621.119 & 0.062 &   11.8 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &   149.0 &     5.2 &     - &     9.7 &     - &     1.9 &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &   149.0 &    17.9 &     - &    11.7 &     - &    89.3 &     - \\
\multicolumn{3}{c}{Model Flux} & 163.5 & 30.4 & - & 15.8 & - & 123.9 & -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=4, \Jup=4, pumped by 4-3 P(5) at 1214.781 \AA}\\
\hline
       4-4 R(3) &     1253.661 & 0.039 &    6.0 &    - &    - &    1.4 &    - &    - &    - \\
       4-4 P(5) &     1266.863 & 0.038 &    - &    - &    - &    1.7 &    - &    - &    - \\
       4-6 R(3) &     1359.082 & 0.042 &    6.5 &    0.9 &    - &    1.4 &    - &    - &    - \\
       4-6 P(5) &     1372.702 & 0.054 &    7.2 &    0.7 &    - &    1.3 &    - &    0.1 &    - \\
       4-7 P(5) &     1425.425 & 0.007 &    1.3 &    - &    - &    - &    - &    - &    - \\
       4-8 R(3) &     1463.579 & 0.021 &    2.3 &    - &    - &    - &    - &    - &    - \\
       4-8 P(5) &     1477.041 & 0.039 &    5.8 &    0.5 &    - &    1.0 &    - &    - &    - \\
       4-9 R(3) &     1513.507 & 0.039 &    4.3 &    - &    - &    1.4 &    - &    - &    - \\
       4-9 P(5) &     1526.545 & 0.033 &    6.1 &    - &    - &    - &    - &    - &    - \\
      4-10 P(5) &     1572.645 & 0.032 &    - &    - &    - &    1.1 &    - &    - &    - \\
      4-11 R(3) &     1602.613 & 0.119 &   17.6 &    2.5 &    0.6 &    3.4 &    - &    0.4 &    - \\
      4-11 P(5) &     1613.709 & 0.151 &   20.4 &    3.1 &    2.0 &    4.9 &    - &    0.4 &    - \\
      4-12 R(3) &     1638.345 & 0.036 &    6.4 &    - &    - &    - &    - &    - &    - \\
      4-12 P(5) &     1647.681 & 0.020 &    4.9 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    88.7 &     7.6 &     2.5 &    17.6 &     - &     1.0 &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    88.7 &    25.8 &     8.2 &    21.0 &     - &    47.3 &     - \\
\multicolumn{3}{c}{Model Flux} & 111.6 & 45.5 & 27.9 & 29.8 & - & 117.9 & -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=4, \Jup=7, pumped by 4-3 R(6) at 1214.995 \AA}\\
\hline
       4-3 P(8) &     1235.863 & 0.035 &    1.4 &    - &    - &    - &    - &    - &    - \\
       4-4 R(6) &     1266.566 & 0.046 &    3.7 &    - &    - &    1.0 &    - &    - &    - \\
       4-4 P(8) &     1287.913 & 0.036 &    2.2 &    - &    - &    0.6 &    - &    - &    - \\
       4-6 R(6) &     1371.098 & 0.041 &    1.4 &    - &    - &    0.7 &    - &    - &    - \\
       4-6 P(8) &     1392.949 & 0.051 &    1.2 &    - &    - &    - &    - &    - &    - \\
       4-8 P(8) &     1494.948 & 0.042 &    2.9 &    - &    - &    1.2 &    - &    - &    - \\
       4-9 R(6) &     1522.005 & 0.041 &    2.1 &    - &    - &    - &    - &    - &    - \\
      4-11 R(6) &     1606.284 & 0.133 &    4.4 &    - &    - &    2.0 &    - &    - &    1.3 \\
      4-11 P(8) &     1622.909 & 0.134 &    7.1 &    - &    - &    2.7 &    - &    - &    0.9 \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    26.4 &     - &     - &     8.2 &     - &     - &     2.1 \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    26.4 &     - &     - &     9.8 &     - &     - &     8.7 \\
\multicolumn{3}{c}{Model Flux} & 29.0 & - & - & 17.0 & - & - & 24.5\\
\hline
\hline
          \multicolumn{10}{c}{\Vup=1, \Jup=7, pumped by 1-2 R(6) at 1215.726 \AA}\\
\hline
       1-2 P(8) &     1237.862 & 0.087 &   11.5 &    1.0 &    0.2 &    3.2 &    - &    - &    0.2 \\
       1-3 R(6) &     1271.014 & 0.080 &   14.1 &    2.4 &    - &    2.9 &    1.0 &    - &    - \\
       1-3 P(8) &     1293.867 & 0.073 &   13.0 &    0.7 &    1.1 &    4.0 &    - &    - &    0.1 \\
       1-4 R(6) &     1327.560 & 0.025 &    6.1 &    0.5 &    - &    1.6 &    0.4 &    - &    - \\
       1-4 P(8) &     1351.032 & 0.013 &    2.8 &    0.4 &    - &    - &    - &    - &    - \\
       1-5 P(8) &     1408.959 & 0.011 &    2.2 &    - &    - &    - &    - &    - &    - \\
       1-6 R(6) &     1442.860 & 0.056 &   11.3 &    - &    - &    5.1 &    1.3 &    - &    - \\
       1-6 P(8) &     1467.079 & 0.080 &   17.6 &    3.8 &    1.1 &    4.3 &    1.9 &    - &    0.4 \\
       1-7 R(6) &     1500.443 & 0.101 &   19.7 &    4.1 &    1.1 &    6.1 &    1.7 &    0.3 &    0.4 \\
       1-7 P(8) &     1524.648 & 0.111 &   23.5 &    4.6 &    1.7 &    6.1 &    3.0 &    0.4 &    0.5 \\
       1-8 R(6) &     1556.860 & 0.074 &   17.0 &    4.8 &    1.4 &    4.7 &    2.0 &    0.4 &    1.1 \\
       1-8 P(8) &     1580.666 & 0.065 &   17.5 &    1.5 &    1.0 &    3.3 &    - &    - &    0.6 \\
       1-9 R(6) &     1610.946 & 0.024 &    - &    - &    - &    2.7 &    - &    - &    - \\
       1-9 P(8) &     1633.833 & 0.015 &    5.5 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &   161.8 &    23.6 &     7.5 &    44.1 &    11.4 &     1.0 &     3.3 \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &   161.8 &    85.3 &    26.7 &    52.9 &    24.3 &    50.4 &    14.8 \\
\multicolumn{3}{c}{Model Flux} & 169.6 & 79.8 & 32.9 & 56.1 & 34.6 & 115.8 & 15.7\\
\hline
\hline
  \multicolumn{10}{c}{\Vup=1, \Jup=4, pumped by 1-2 P(5) at 1216.070 \AA}\\
\hline
       1-1 P(5) &     1161.814 & 0.049 &    6.2 &    - &    - &    - &    - &    - &    - \\
       1-2 R(3) &     1202.449 & 0.078 &   11.3 &    - &    - &    3.0 &    - &    - &    - \\
       1-3 R(3) &     1257.828 & 0.069 &   18.1 &    1.4 &    0.6 &    6.0 &    - &    - &    - \\
       1-3 P(5) &     1271.925 & 0.074 &   20.5 &    2.0 &    0.5 &    5.4 &    0.6 &    - &    0.4 \\
       1-4 R(3) &     1314.613 & 0.017 &   12.2 &    1.2 &    0.2 &    2.0 &    - &    - &    0.2 \\
       1-4 P(5) &     1329.137 & 0.012 &    7.5 &    - &    - &    1.1 &    - &    - &    - \\
       1-5 R(3) &     1372.490 & 0.005 &    3.2 &    - &    - &    - &    - &    - &    - \\
       1-5 P(5) &     1387.362 & 0.012 &    7.1 &    0.5 &    - &    2.1 &    - &    0.1 &    0.2 \\
       1-6 R(3) &     1431.010 & 0.058 &   29.0 &    4.9 &    - &    8.3 &    - &    0.2 &    0.8 \\
       1-6 P(5) &     1446.118 & 0.083 &   44.2 &    8.7 &    2.7 &   15.7 &    3.8 &    1.1 &    0.6 \\
       1-7 R(3) &     1489.564 & 0.094 &   48.2 &    7.9 &    3.1 &    9.4 &    2.5 &    0.4 &    0.9 \\
       1-7 P(5) &     1504.751 & 0.115 &   57.5 &    9.4 &    3.6 &   13.9 &    4.0 &    0.9 &    1.9 \\
       1-8 R(3) &     1547.334 & 0.067 &   35.3 &    - &    - &    - &    - &    0.4 &    0.7 \\
       1-8 P(5) &     1562.389 & 0.071 &   37.2 &    5.5 &    2.1 &   10.2 &    2.6 &    0.2 &    0.9 \\
       1-9 R(3) &     1603.249 & 0.022 &   11.2 &    1.6 &    - &    1.7 &    - &    - &    - \\
       1-9 P(5) &     1617.886 & 0.020 &   11.6 &    - &    - &    2.0 &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &   360.3 &    42.9 &    12.9 &    80.7 &    13.5 &     3.4 &     6.6 \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &   360.3 &   153.1 &    45.6 &    96.8 &    28.7 &   181.8 &    30.1 \\
\multicolumn{3}{c}{Model Flux} & 382.3 & 192.9 & 61.1 & 110.5 & 41.1 & 189.6 & 38.9 \\
\hline
\hline
 \multicolumn{10}{c}{\Vup=3, \Jup=3, pumped by 3-3 R(2) at 1217.031 \AA}\\
\hline
       3-4 P(4) &     1281.047 & 0.061 &    1.9 &    - &    - &    - &    - &    - &    - \\
       3-5 R(2) &     1324.652 & 0.023 &    1.2 &    - &    - &    - &    - &    - &    - \\
       3-7 R(2) &     1434.097 & 0.050 &    1.5 &    - &    - &    - &    - &    - &    - \\
       3-7 P(4) &     1445.182 & 0.066 &    3.1 &    0.8 &    - &    - &    - &    - &    - \\
      3-10 R(2) &     1589.142 & 0.101 &    4.6 &    1.5 &    - &    - &    - &    - &    - \\
      3-11 R(2) &     1633.621 & 0.046 &    2.9 &    - &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    15.0 &     2.3 &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    15.0 &     7.7 &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 36.5 & 32.7 &     - &     - &     - &     - &     -\\
\hline
\hline
          \multicolumn{10}{c}{\Vup=3, \Jup=0, pumped by 3-3 P(1) at 1217.038 \AA}\\
\hline
       3-4 P(1) &     1270.577 & 0.108 &    3.1 &    - &    - &    0.6 &    - &    - &    - \\
       3-5 P(1) &     1325.056 & 0.041 &    1.8 &    - &    - &    0.8 &    - &    - &    - \\
       3-7 P(1) &     1435.048 & 0.117 &    4.0 &    1.1 &    0.4 &    - &    - &    - &    - \\
       3-9 P(1) &     1541.768 & 0.072 &    3.5 &    0.5 &    - &    - &    - &    - &    - \\
      3-10 P(1) &     1591.310 & 0.232 &   14.4 &    2.2 &    - &    1.9 &    - &    - &    - \\
      3-11 P(1) &     1636.328 & 0.098 &    7.8 &    - &    - &    2.7 &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    34.7 &     3.8 &     0.4 &     6.1 &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    34.7 &    12.8 &     1.3 &     7.3 &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 32.7 & 21.9 & 8.0 & 10.3 & - & - & -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=0, \Jup=1,  pumped by 0-2 R(0) at 1217.205 \AA}\\
\hline
       0-2 P(2) &     1221.955 & 0.072 &    9.1 &    1.6 &    - &    - &    - &    - &    0.2 \\
       0-3 R(0) &     1274.534 & 0.067 &   27.4 &    2.6 &    1.6 &    3.2 &    1.4 &    0.1 &    0.2 \\
       0-3 P(2) &     1279.464 & 0.134 &   39.2 &    5.3 &    1.7 &    4.1 &    1.3 &    0.2 &    0.9 \\
       0-4 R(0) &     1333.474 & 0.084 &   42.8 &    6.8 &    2.1 &    - &    - &    0.5 &    0.8 \\
       0-4 P(2) &     1338.568 & 0.166 &   73.1 &   12.1 &    4.0 &   11.8 &    4.0 &    1.0 &    1.4 \\
       0-5 R(0) &     1393.719 & 0.073 &   35.3 &    9.4 &    1.3 &    - &    - &    - &    0.9 \\
       0-5 P(2) &     1398.951 & 0.141 &   73.8 &   12.6 &    3.7 &   10.0 &    4.0 &    0.8 &    1.2 \\
       0-6 R(0) &     1454.829 & 0.044 &   20.8 &    3.5 &    1.6 &    2.5 &    - &    - &    0.5 \\
       0-6 P(2) &     1460.165 & 0.083 &   41.6 &    7.3 &    3.1 &    5.3 &    4.2 &    0.5 &    1.4 \\
       0-7 P(2) &     1521.587 & 0.032 &   16.2 &    2.6 &    1.0 &    2.0 &    1.5 &    - &    0.5 \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &   379.4 &    63.8 &    20.1 &    38.9 &    16.6 &     3.1 &     8.1 \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &   379.4 &   247.5 &    77.8 &    47.0 &    36.9 &   246.5 &    41.2 \\
\multicolumn{3}{c}{Model Flux} & 423.3 &  270.1 & 91.4 & 65.7 & 57.0 & 355.9 & 41.8\\
\hline

\hline
\multicolumn{10}{c}{\Vup=4, \Jup=18, pumped by 4-0 P(19) at 1217.410 \AA}\\
\hline
      4-1 R(17) &     1224.914 & 0.089 &    6.4 &    - &    0.5 &    - &    - &    - &    - \\
      4-2 R(17) &     1274.033 & 0.047 &    5.0 &    1.1 &    0.6 &    0.9 &    - &    0.1 &    - \\
      4-3 P(19) &     1366.120 & 0.025 &    2.5 &    1.0 &    0.5 &    - &    - &    - &    - \\
      4-4 R(17) &     1372.061 & 0.056 &    4.9 &    1.3 &    0.6 &    0.9 &    - &    0.1 &    - \\
      4-4 P(19) &     1414.696 & 0.039 &    4.6 &    0.8 &    0.5 &    - &    - &    - &    - \\
      4-5 R(17) &     1419.687 & 0.006 &    1.2 &    - &    - &    - &    - &    - &    - \\
      4-6 R(17) &     1465.186 & 0.039 &    5.2 &    1.3 &    - &    1.5 &    - &    0.1 &    - \\
      4-6 P(19) &     1505.162 & 0.042 &    3.9 &    - &    - &    2.1 &    - &    - &    - \\
      4-7 P(19) &     1544.199 & 0.008 &    - &    - &    0.3 &    - &    - &    - &    - \\
      4-8 R(17) &     1544.254 & 0.038 &    3.6 &    1.3 &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    37.2 &     6.9 &     3.0 &     5.4 &     - &     0.3 &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    37.2 &    25.8 &    12.2 &     6.5 &     - &    21.6 &     - \\
\multicolumn{3}{c}{Model Flux} & 44.5 & 42.0 & 19.4 & 13.4 & - & 49.3 & -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=0, \Jup=2,  pumped by 0-2 R(1) at 1217.643 \AA}\\
\hline
       0-2 P(3) &     1225.535 & 0.064 &    - &    - &    0.6 &    1.3 &    - &    - &    - \\
       0-3 R(1) &     1274.922 & 0.080 &   24.6 &    5.2 &    2.1 &    4.8 &    2.2 &    0.3 &    0.2 \\
       0-3 P(3) &     1283.111 & 0.120 &   28.0 &    8.3 &    3.5 &    5.0 &    3.0 &    0.3 &    0.6 \\
       0-4 R(1) &     1333.797 & 0.101 &    7.9 &   12.3 &    3.5 &    - &    - &    - &    0.5 \\
       0-4 P(3) &     1342.256 & 0.148 &   64.9 &   16.9 &    7.3 &   11.0 &    5.2 &    1.2 &    1.4 \\
       0-5 R(1) &     1393.961 & 0.088 &   52.4 &   15.3 &    3.6 &    - &    - &    - &    1.3 \\
       0-5 P(3) &     1402.648 & 0.126 &   73.1 &   20.6 &    7.9 &    - &      4.5 &    1.5 &    1.4 \\
       0-6 R(1) &     1454.971 & 0.053 &   30.9 &   10.2 &    3.3 &    5.2 &    - &    - &    0.5 \\
       0-6 P(3) &     1463.826 & 0.074 &   42.1 &   14.9 &    4.7 &    6.2 &    4.8 &    1.3 &    0.8 \\
       0-7 P(3) &     1525.153 & 0.029 &   17.9 &    6.9 &    1.7 &    1.1 &    2.7 &    0.6 &    0.6 \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &   333.9 &   110.5 &    38.1 &    34.6 &    22.3 &     5.1 &     7.2 \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &   333.9 &   420.9 &   146.9 &    41.9 &    50.0 &   363.8 &    35.9 \\
\multicolumn{3}{c}{Model Flux} & 422.2 & 473.4 & 162.3 & 73.5 & 86.0 & 624.8 & 35.0 \\
\hline
\hline
     \multicolumn{10}{c}{\Vup=2, \Jup=12, pumped by 2-1 P(13) at 1217.904 \AA}\\
\hline
      2-1 R(11) &     1185.224 & 0.059 &    - &    1.6 &    - &    - &    - &    - &    - \\
      2-2 R(11) &     1237.536 & 0.088 &    8.7 &    2.5 &    1.2 &    1.2 &    0.8 &    - &    - \\
      2-2 P(13) &     1271.177 & 0.073 &   13.5 &    3.2 &    2.0 &    2.0 &    1.1 &    - &    - \\
      2-3 R(11) &     1290.897 & 0.038 &    9.1 &    2.6 &    1.4 &    1.2 &    1.0 &    0.3 &    0.2 \\
      2-3 P(13) &     1325.342 & 0.015 &    3.3 &    1.6 &    0.5 &    - &    - &    - &    - \\
      2-4 P(13) &     1379.982 & 0.015 &    2.3 &    1.9 &    1.1 &    1.3 &    - &    - &    - \\
      2-5 R(11) &     1399.234 & 0.054 &   12.1 &    4.7 &    2.2 &    2.0 &    - &    0.5 &    - \\
      2-5 P(13) &     1434.533 & 0.066 &   15.6 &    6.6 &    2.2 &    2.3 &    2.6 &    0.4 &    0.4 \\
      2-6 R(11) &     1453.093 & 0.049 &   15.4 &    5.6 &    2.3 &    2.1 &    1.5 &    0.2 &    - \\
      2-6 P(13) &     1488.239 & 0.021 &    6.8 &    3.3 &    1.4 &    - &    - &    - &    - \\
      2-7 P(13) &     1540.094 & 0.020 &    6.9 &    3.0 &    1.2 &    - &    - &    - &    - \\
      2-8 R(11) &     1555.880 & 0.077 &   20.1 &    8.3 &    2.8 &    2.0 &    2.9 &    0.6 &    0.7 \\
      2-8 P(13) &     1588.793 & 0.119 &   24.1 &   12.7 &    3.7 &    5.6 &    1.7 &    0.7 &    0.4 \\
      2-9 R(11) &     1602.264 & 0.111 &   28.7 &   14.1 &    4.0 &    5.2 &    2.4 &    1.1 &    0.8 \\
      2-9 P(13) &     1632.608 & 0.076 &   17.5 &    9.0 &    2.9 &    - &    3.1 &    0.9 &    0.8 \\
     2-10 R(11) &     1642.936 & 0.024 &    - &    6.3 &    2.1 &    1.2 &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &   183.9 &    86.8 &    30.9 &    26.1 &    17.1 &     4.6 &     3.4 \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &   183.9 &   306.2 &   110.6 &    31.2 &    36.4 &   239.0 &    14.4 \\
\multicolumn{3}{c}{Model Flux} & 195.5 & 300.6 & 107.3 & 37.6 & 43.9 & 258.8 & 21.3\\
\hline
\hline
\multicolumn{10}{c}{\Vup=3, \Jup=17, pumped by 3-0 P(18) at 1217.982 \AA}\\
\hline
      3-1 R(16) &     1227.422 & 0.075 &    - &    0.9 &    - &    - &    - &    - &    - \\
      3-1 P(18) &     1268.840 & 0.073 &    1.4 &    0.5 &    - &    - &    - &    - &    - \\
      3-2 R(16) &     1278.020 & 0.079 &    - &    0.8 &    - &    - &    - &    - &    - \\
      3-2 P(18) &     1320.200 & 0.045 &    1.7 &    - &    - &    - &    - &    - &    - \\
      3-4 R(16) &     1379.721 & 0.031 &    - &    0.3 &    - &    - &    - &    - &    - \\
      3-4 P(18) &     1422.364 & 0.053 &    - &    0.9 &    - &    - &    - &    - &    - \\
      3-8 P(18) &     1597.418 & 0.069 &    2.0 &    1.7 &    - &    - &    - &    - &    - \\
      3-9 R(16) &     1597.207 & 0.150 &    4.3 &    2.1 &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &     9.4 &     7.2 &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &     9.4 &    27.1 &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 22.3 & 35.8 &     - &     - &     - &     - &     - \\
\hline
\hline
       \multicolumn{10}{c}{\Vup=2, \Jup=15, pumped by 2-1 R(14) at 1218.521 \AA}\\
\hline
      2-0 P(16) &     1205.106 & 0.014 &    - &    0.4 &    - &    - &    - &    - &    - \\
      2-1 P(16) &     1257.394 & 0.060 &    2.7 &    1.2 &    0.4 &    - &    - &    0.2 &    - \\
      2-2 R(14) &     1270.744 & 0.092 &    6.2 &    1.3 &    0.4 &    - &    - &    - &    - \\
      2-2 P(16) &     1310.547 & 0.078 &    4.1 &    1.9 &    0.9 &    - &    - &    0.1 &    - \\
      2-3 R(14) &     1323.669 & 0.049 &    2.1 &    1.6 &    0.1 &    - &    - &    0.1 &    - \\
      2-3 P(16) &     1364.168 & 0.019 &    - &    0.6 &    - &    - &    - &    - &    - \\
      2-4 P(16) &     1417.708 & 0.013 &    - &    0.7 &    - &    - &    - &    - &    - \\
      2-5 R(14) &     1429.706 & 0.051 &    - &     - &    - &    - &    - &    0.2 &    - \\
      2-5 P(16) &     1470.441 & 0.067 &    1.9 &    2.4 &    0.6 &    - &    - &    0.3 &    - \\
      2-6 R(14) &     1481.418 & 0.051 &    1.9 &    1.7 &    0.5 &    - &    - &    - &    - \\
      2-6 P(16) &     1521.390 & 0.016 &    1.7 &    - &    - &    - &    - &    - &    - \\
      2-7 P(16) &     1569.281 & 0.039 &    3.1 &    2.2 &    - &    - &    - &    - &    - \\
      2-8 R(14) &     1576.873 & 0.100 &    - &    6.8 &    1.6 &    3.3 &    - &    0.5 &    - \\
      2-8 P(16) &     1612.381 & 0.138 &    3.6 &    4.8 &    1.0 &    - &    - &    0.6 &    - \\
      2-9 R(14) &     1617.414 & 0.103 &    4.1 &    4.3 &    - &    - &    - &    0.9 &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    31.4 &    30.0 &     5.5 &     3.3 &     - &     2.7 &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &  31.4 & 106   &   20.2 &     3.9 &     - &   150.9 &     - \\
\multicolumn{3}{c}{Model Flux} & 36.5 & 115 & 22.2 & 32.2 & - & 143.8 & \\
\hline
\hline
 \multicolumn{10}{c}{\Vup=5, \Jup=7, pumped by 5-3 P(8) at 1218.575 \AA}\\
\hline
       5-5 R(6) &     1299.087 & 0.019 &    - &    1.0 &    - &    - &    - &    - &    - \\
       5-6 P(8) &     1371.027 & 0.020 &    - &    0.5 &    - &    - &    - &    - &    - \\
       5-8 R(6) &     1449.124 & 0.041 &    - &    0.7 &    - &    - &    - &    - &    - \\
      5-10 R(6) &     1539.097 & 0.043 &    - &    0.6 &    - &    - &    - &    - &    - \\
      5-12 R(6) &     1608.170 & 0.144 &    - &    2.2 &    - &    - &    - &    - &    - \\
      5-12 P(8) &     1620.906 & 0.093 &    - &    0.8 &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &     - &     5.8 &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &     - &    20.3 &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & - & 38.0 - &     - &     - &     - &     -\\
\hline
\hline
       \multicolumn{10}{c}{\Vup=0, \Jup=3,  pumped by 0-2 R(2) at 1219.089 \AA}\\
\hline
       0-2 P(4) &     1230.089 & 0.061 &    - &    - &    0.3 &    - &    - &    - &    - \\
       0-3 R(2) &     1276.322 & 0.085 &    2.6 &    1.5 &    0.3 &    0.8 &    - &    - &    - \\
       0-3 P(4) &     1287.731 & 0.114 &    2.0 &    1.3 &    0.8 &    0.6 &    0.7 &    - &    - \\
       0-4 P(4) &     1346.908 & 0.141 &    3.8 &    2.3 &    0.6 &    - &    - &    - &    - \\
       0-5 R(2) &     1395.197 & 0.096 &    2.4 &    1.8 &    0.6 &    - &    - &    - &    - \\
       0-5 P(4) &     1407.286 & 0.120 &    3.0 &    3.3 &    1.4 &    3.2 &    1.3 &    - &    - \\
       0-6 R(2) &     1456.075 & 0.059 &    2.1 &    1.6 &    0.6 &    - &    0.5 &    - &    - \\
       0-6 P(4) &     1468.387 & 0.070 &    3.4 &    2.3 &    0.7 &    - &    - &    - &    - \\
       0-7 P(4) &     1529.557 & 0.027 &    1.9 &    1.2 &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    21.2 &    15.4 &     5.4 &     4.6 &     2.4 &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    21.2 &    58.3 &    21.1 &     5.6 &     5.4 &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 25.5 & 74.2 & 23.0 & 18.3 & 16.2 & - & -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=2, \Jup=10, pumped by 2-2 R(9) at 1219.101 \AA}\\
\hline
      2-2 P(11) &     1248.145 & 0.071 &    - &    1.4 &    - &    - &    - &    - &    - \\
      2-4 P(11) &     1357.497 & 0.016 &    - &    1.0 &    - &    - &    - &    - &    - \\
       2-5 R(9) &     1381.954 & 0.056 &    1.5 &    0.7 &    0.4 &    - &    - &    - &    - \\
      2-5 P(11) &     1412.812 & 0.066 &    2.6 &    1.7 &    0.5 &    - &    - &    - &    - \\
       2-6 R(9) &     1436.806 & 0.045 &    1.9 &    1.6 &    0.6 &    - &    - &    - &    - \\
       2-8 R(9) &     1543.057 & 0.070 &    5.1 &    2.7 &    0.6 &    - &    - &    - &    - \\
      2-8 P(11) &     1572.687 & 0.108 &    - &    4.0 &    1.0 &    - &    - &    - &    - \\
       2-9 R(9) &     1592.189 & 0.108 &    - &    2.8 &    0.7 &    - &    - &    - &    - \\
      2-9 P(11) &     1620.093 & 0.089 &    - &    2.6 &    1.2 &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    11.2 &    18.6 &     5.1 &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    11.2 &    65.3 &    17.2 &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 29.6 & 62.4 & 21.6  - &     - &     - &     - \\
\hline
\hline
\multicolumn{10}{c}{\Vup=2, \Jup=7, pumped by 2-2 P(8) at 1219.154 \AA}\\
\hline
       2-5 R(6) &     1361.629 & 0.058 &    - &    1.6 &    0.7 &    - &    - &    - &    - \\
       2-5 P(8) &     1384.772 & 0.068 &    3.1 &    1.3 &    0.7 &    - &    - &    - &    - \\
       2-6 R(6) &     1417.506 & 0.038 &    - &    0.7 &    0.6 &    - &    - &    - &    - \\
       2-6 P(8) &     1440.875 & 0.024 &    - &    0.7 &    0.5 &    - &    - &    - &    - \\
       2-8 R(6) &     1527.382 & 0.066 &    - &    1.5 &    - &    - &    - &    - &    - \\
       2-8 P(8) &     1550.289 & 0.098 &    - &    - &    0.5 &    - &    - &    - &    - \\
       2-9 R(6) &     1579.405 & 0.102 &    5.6 &    1.2 &    0.6 &    - &    - &    - &    - \\
       2-9 P(8) &     1601.399 & 0.100 &    - &    - &    2.3 &    - &    - &    - &    - \\
      2-10 R(6) &     1627.672 & 0.039 &    - &    1.2 &    0.4 &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &     8.7 &     8.1 &     6.3 &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &     8.7 &    28.7 &    21.9 &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 37.2 & 51.7 & 23.9   - &     - &     - &     -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=0, \Jup=0, pumped by 0-2 P(1) at 1219.368 \AA}\\
\hline
       0-3 P(1) &     1276.813 & 0.201 &    2.0 &    2.2 &    0.7 &    - &    - &    - &    - \\
       0-4 P(1) &     1335.868 & 0.249 &    3.4 &    - &    1.0 &    - &    - &    - &    - \\
       0-5 P(1) &     1396.223 & 0.213 &    3.3 &    4.5 &    1.5 &    0.7 &    1.7 &    - &    - \\
       0-6 P(1) &     1457.435 & 0.126 &    3.7 &    5.5 &    1.3 &    0.8 &    1.0 &    - &    - \\
       0-7 P(1) &     1518.894 & 0.050 &    - &    2.2 &    - &    - &    - &    - &    - \\
\hline
  \multicolumn{3}{c}{Total Observed Flux} &    12.4 &    14.4 &     4.5 &     1.5 &     2.7 &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    12.4 &    53.6 &    17.2 &     1.7 &     5.8 &     - &     - \\
\multicolumn{3}{c}{Model Flux} & 14.4 & 72.8 & 19.8 & 3.7 & 13.0 & - & -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=2, \Jup=16, pumped by 2-0 P(17) at 1219.476 \AA}\\
\hline
      2-2 P(17) &     1324.805 & 0.079 &    - &    0.9 &    - &    - &    - &    - &    - \\
      2-3 P(17) &     1378.122 & 0.020 &    - &    0.4 &    - &    - &    - &    - &    - \\
      2-5 R(15) &     1440.837 & 0.051 &    - &    0.3 &    - &    - &    - &    - &    - \\
      2-5 P(17) &     1483.021 & 0.067 &    - &    2.0 &    - &    - &    - &    - &    - \\
      2-7 P(17) &     1578.867 & 0.051 &    - &    0.7 &    - &    - &    - &    - &    - \\
      2-8 R(15) &     1583.881 & 0.113 &    - &    2.9 &    - &    - &    - &    - &    - \\
      2-8 P(17) &     1619.484 & 0.141 &    - &    2.1 &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &     - &     9.3 &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &     - &    32.0 &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & - & 44.0 & - &     - &     - &     - &     -\\
\hline
\hline
\multicolumn{10}{c}{\Vup=0, \Jup=12, pumped by 0-1 R(11) at 1219.745 \AA}\\
\hline
      0-3 R(11) &     1331.955 & 0.081 &    - &    0.4 &    - &    - &    - &    - &    - \\
      0-4 R(11) &     1389.584 & 0.123 &    - &    1.4 &    - &    - &    - &    - &    - \\
      0-4 P(13) &     1427.005 & 0.130 &    - &    1.3 &    - &    - &    - &    - &    - \\
      0-5 R(11) &     1447.602 & 0.127 &    - &    0.9 &    - &    - &    - &    - &    - \\
      0-5 P(13) &     1485.416 & 0.117 &    - &    0.8 &    - &    - &    - &    - &    - \\
      0-6 R(11) &     1505.325 & 0.087 &    - &    1.2 &    - &    - &    - &    - &    - \\
\hline
 \multicolumn{3}{c}{Total Observed Flux} &     - &     6.0 &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &     - &    21.8 &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} & - & 28.1   - &     - &     - &     - &     - \\
\hline
\hline
\multicolumn{10}{c}{\Vup=0, \Jup=9, pumped by 0-1 P(10) at 1220.184 \AA}\\
\hline
       0-4 R(8) &     1363.521 & 0.121 &    - &    0.9 &    - &    - &    - &    - &    - \\
      0-4 P(10) &     1393.453 & 0.129 &    - &    0.7 &    - &    - &    - &    - &    - \\
       0-5 R(8) &     1422.546 & 0.118 &    - &    0.9 &    - &    - &    - &    - &    - \\
       0-6 R(8) &     1481.817 & 0.078 &    - &    1.0 &    - &    - &    - &    - &    - \\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &     - &     3.5 &     - &     - &     - &     - &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &     - &    12.8 &     - &     - &     - &     - &     - \\
\multicolumn{3}{c}{Model Flux} &- &  23.1 &- &     - &     - &     - &     -\\
\hline
  \multicolumn{10}{l}{$^a$Flux in $10^{-15}$ erg cm$^{-2}$ s$^{-1}$}\\
\multicolumn{10}{l}{$^b$The total flux in a progression, here termed model flux, may be larger}\\
\multicolumn{10}{l}{than the extinction-corrected observed flux because of unseen lines.}\\
  \multicolumn{10}{l}{$^c$Branching ratio, including dissociation percentage}\\
  \multicolumn{10}{l}{$^d$Data obtained with the $0\farcs5\times0\farcs5$ aperture}\\
  \multicolumn{10}{l}{$^e$Data obtained with the $0\farcs2\times0\farcs06$ aperture}\\
\enddata
\end{deluxetable}
\begin{tabular}{ccccc}
\hline
ID & $\lambda_{calc}$ (\AA) & $f_{br}^c$ & TW Hya & DF Tau\\
\hline
\multicolumn{5}{c}{\Vup=0, \Jup=24, pumped by 0-3 P(25) at 1547.971 \AA}\\
\hline
      0-2 P(25) &     1498.007 & 0.049 &    2.9 &    1.0 \\
      0-4 R(23) &     1542.241 & 0.168 &    4.0 &    1.3 \\
      0-4 P(25) &     1594.059 & 0.180 &    5.4 &    2.1 \\
      0-5 R(23) &     1586.688 & 0.168 &    - &    1.5   \\
\hline 
   \multicolumn{3}{c}{Total Observed Flux} &    12.3 &     5.9 \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    12.3 &    19.6\\
\multicolumn{3}{c}{Model Flux} & 24.0 & 26.0 \\
\hline
\hline
 \multicolumn{5}{c}{\Vup=0, \Jup=17, pumped by 0-5 P(18) at 1548.146 \AA}\\
\hline
      0-2 P(18) &     1381.413 & 0.040 &    2.4 &    0.5 \\
      0-3 P(18) &     1437.781 & 0.094 &    1.6 &    0.5 \\
      0-4 R(16) &     1446.719 & 0.127 &    4.4 &    1.8 \\
      0-5 R(16) &     1501.674 & 0.142 &    3.8 &    2.7 \\
      0-6 R(16) &     1554.849 & 0.098 &    4.3 &    2.3 \\
  \multicolumn{3}{c}{Total Observed Flux} &    16.5 &     7.8 \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    16.5 &    27.1\\
\multicolumn{3}{c}{Model Flux} & 30.0 & 44.5 \\
\hline
 \multicolumn{5}{c}{\Vup=1, \Jup=14, pumped by 1-7 R(13) at 1549.512 \AA}\\
\hline
1-2 R(13) & 1277.587 & 0.075 & 2.0 & - \\
1-3 R(13) & 1332.310 & 0.098 & 1.1 & -\\
1-6 R(13) & 1497.031 & 0.049 & 1.9 & -\\
1-6 P(15) & 1536.976 & 0.089 & 2.5 & -\\
1-7 P(15) & 1588.183 & 0.115 & 2.6 & -\\
\hline
   \multicolumn{3}{c}{Total Observed Flux} &    10.1 &     - \\
  \multicolumn{3}{c}{Extinction Corrected Flux} &    10.1 &    -\\
\multicolumn{3}{c}{Model Flux} & 19.8 & - \\
\hline
  \multicolumn{5}{l}{$^a$Flux in $10^{-15}$ erg cm$^{-2}$ s$^{-1}$}\\
\multicolumn{5}{l}{$^b$The total flux in a progression, here termed model flux, may be larger}\\
\multicolumn{5}{l}{than the extinction-corrected observed flux because of unseen lines.}\\
  \multicolumn{5}{l}{$^c$Branching ratio, including dissociation percentage}\\
  \multicolumn{5}{l}{$^d$Data obtained with the $0\farcs5\times0\farcs5$ aperture}\\
  \multicolumn{5}{l}{$^e$Data obtained with the $0\farcs2\times0\farcs06$ aperture}\\
\end{tabular}
\end{table}

\clearpage
\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{IDENTIFICATION AND FLUXES$^a$ OF BLENDED H$_2$ LINES}
\tablehead{
$\lambda$ & ID1 & ID2 &  TW & DF$^b$ & DF$^c$ & RU & T & DG & V836\\
  & & & Hya & Tau & Tau & Lupi & Tau & Tau & Tau}
\startdata
1266.9 & 4-4 P(5)  & 4-1 P(19)   & 13.1 & 1.3 & 0.40 & -  & - & - & -\\
1320.2 & 3-2 P(18) & 5-7 P(8)    & -    & 2.2 &  -   & -  & - & - & -\\
1408.8 & 1-5 P(8)  & 3-4 P(17)   &  -   &  -  &  -   & 1.8& - & - & -\\    
1429.7 & 2-5 R(14) & 3-5 R(16)   & 4.6  & 1.5 &  -   & -  & - & - & -\\
1454.9 & 0-6 R(0)  & 0-6 R(1)    &  -   &  -  &  -   & -  & 4.0 & 0.51 & -\\
1493.7 & 0-4 P(18) & 0-3 R(23)   & 4.7  & 0.8 &  -   & -  & - & - & -\\
1516.2 & 0-7 R(0)  & 0-7 R(1)    & 22.0 & 5.4 & 1.7  & 3.7& 1.3 & 0.59 & -\\
1522.8 & 3-7 P(14) & 3-7 R(16)   & 5.2  &  -  &  -   & -  &- & - & -\\
1572.7 & 4-10 P(5) & 2-8 P(11)   & 8.3  &  -  &  -   & -  &- & - & -\\
1576.9 & 2-8 R(14) & 0-8 R(0)$^d$& 15.1 &  -  &  -   & -  &- & - & -\\
1585.8 & 4-10 P(8) & 0-8 P(3)    & 7.4  & 3.9  & -   & -  &- & - & -\\
1586.8 & 4-10 P(12)& 0-5 P(23)   & 10.8 &  -  &  -   & -  &- & - & -\\
\hline
\multicolumn{5}{l}{$^a$Flux in $10^{-15}$ erg cm$^{-2}$ s$^{-1}$}\\
\multicolumn{5}{l}{$^b$Data obtained with the $0\farcs5\times0\farcs5$ aperture}\\
\multicolumn{5}{l}{$^c$Data obtained with the $0\farcs2\times0\farcs06$ aperture}\\
\multicolumn{5}{l}{$^d$Also 0-8 R(1)}\\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccl}
\tabletypesize{\footnotesize}
\tablecaption{IDENTIFICATION AND FLUXES$^a$ OF WERNER-BAND H$_2$ LINES}
\tablehead{$\lambda$ & ID &  TW & DF$^b$ & RU & Pump\\
  & & Hya & Tau & Lupi &}
\startdata
1154.910   & 1-3 P(11) & 12.3   & -    &  -  & 1-5 R(9)  1216.997 \AA \\
1172.0$^c$ & 1-4 R(5)  &  7.5   & 2.9 &   - & 1-5 P(5)  1216.988 \AA \\
1174.4$^d$ & 1-3 R(9)  &    -    & 5.6 &  -  & 1-5 R(9)  1216.997 \AA \\
1186.226   & 1-4 R(12) & 4.9    &  -   &  -  & 1-4 P(14) 1214.566 \AA \\
1208.932   & 1-5 Q(3)  &   -     &  -   &2.2 & 1-1 Q(3)  1031.862 \AA\\
1228.406   & 2-6 P(5)  &   -     & 1.3 &  -  & 2-6 P(3)  1217.488 \AA \\
1255.507   & 1-5 P(14) &   5.x8  &  -   & -   & 1-4 P(14) 1214.566 \AA\\
\hline
\multicolumn{6}{l}{$^a$Flux in $10^{-15}$ erg cm$^{-2}$ s$^{-1}$.}\\
\multicolumn{6}{l}{$^b$Data obtained with the $0\farcs5\times0\farcs5$ aperture}\\
\multicolumn{6}{l}{$^c$Also 0-3 Q(10), pumped by 0-4 Q(1) 1217.263 \AA}\\
\multicolumn{6}{l}{$^d$Also 2-5 R(1), pumped by 2-6 R(1) 1217.298 \AA, and}\\
\multicolumn{6}{l}{1-4 Q(7), pumped by 1-5 Q(7) 1218.508 \AA}\\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tablecaption{Fluxes in Strong Lines and H$_2$ Progressions$^a$}
\tabletypesize{\footnotesize}
\rotate
\tablehead{
\colhead{Star} & \colhead{\ion{C}{4}} & \colhead{\ion{Si}{4}} &
\colhead{\ion{C}{2}} & \colhead{\ion{O}{1}} & \colhead{\ion{He}{2}} &
\colhead{H$_2$} & \colhead{H$_2$} & \colhead{H$_2$} & \colhead{H$_2$} & \colhead{H$_2$}\\
\colhead{} & \colhead{1549 \AA} & \colhead{1400 \AA} & \colhead{1335 \AA} & \colhead{1305 \AA} &\colhead{1640 \AA} & \colhead{(1,4)} & \colhead{(1,7)} & \colhead{(0,1)} & \colhead{(0,2)} & \colhead{(2,12)}}
\startdata
TW Hya   & 284& 11 & 11 & 95 & 1.4 & 38 & 17 &
41 & 43 & 19\\
RU Lupi  & 70 & 69 & 11 & 26 & 7.6 & 9.2 & 4.7 &
5.4 & 6.1 & 3.1\\
DF Tau (large)  & 33 &  2.5 & 4.3 & 5.6 & 8.1 & 5.2 & 
2.2 & 7.0 & 12.3 & 8.4\\
DF Tau (small)  & 2.9 &  0.38 & 0.78 & 1.6& 0.82 & 1.6 & 
0.89 & 2.4 & 4.2 & 3.0\\
T Tau    & 22.6 & 5.6 & 2.5 & 25 & 5.5 & 1.8 & 1.6 &
2.5 & 3.8 & 2.0\\
DG Tau   &$<0.08$ & $<0.05$& $<0.04$ & 0.09 & $<0.07$ & 0.30 & 0.19 &
0.48 & 0.86 & 0.46\\
V836 Tau & 1.4 & 0.13 & 0.38 & 0.44 & 0.84 & 3.9 & 1.6 & 4.2 & 
3.5 & 2.1\\
V410 Tau & 2.8 & 0.88& 1.2 & 1.1 & 1.7 & $<0.3$ & $<0.16$
& $<0.08$ & $<0.2$ & $<0.2$\\
V819 Tau & $<0.2$ & $<0.2$ & $<0.1$ & $<0.2$ & $<0.08$ & $<0.2$ & $<0.2$ & $<0.07$ & $<0.2$ & $<0.2$ \\
\hline
\multicolumn{8}{l}{$^a10^{-14}$ erg cm$^{-2}$ s$^{-1}$, not corrected for extinction}\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablecaption{Multiple components of H$_2$ Emission}
\tablehead{
Star & (\Vup, \Jup) & Component$^a$ & $v_{{\rm H}2}$ & FWHM &  Flux Fraction$^e$}
\startdata
DF Tau$^b$ & (0,1);(0,2);(2,12) & 1 & -1 & 23 & N/A\\
DF Tau$^b$ & (1,4);(1,7) & 1 & -8 & 41 & N/A\\
DF Tau$^{c,d}$ & (0,1); (0,2); (2,12) & 1 & 6 & 19 & 0.70\\
       & (0,1); (0,2); (2,12) & 2 & -8 & 30 & 0.30 \\
DF Tau$^{c,d}$ & (0,1); (0,2); (2,12) & 1 & 3 & 24 & N/A\\
DF Tau$^c$ & (1,4);(1,7) & 1 & 0 & 36 & N/A\\
RU Lupi & all  & 1 & -12 & 18 & 0.57\\
        & all  & 2 & -30 & 53 & 0.43 \\
T Tau   & (0,1); (0,2) & 1 & -12 & 28 & 0.64\\
        &  (0,1); (0,2) & 2   & -72 &65 & 0.36\\
 T Tau  & (1,4); (1,7) & 1 & -2 & 30 & 0.49\\
        & (1,4); (1,7)  & 2  & -65 & 69 & 0.51\\
\hline
\multicolumn{8}{l}{$^a$Component of fit, if the fit used multiple Gaussians.}\\
\multicolumn{2}{l}{$^b$Large Aperture} &\multicolumn{4}{l}{$^c$Small Aperture} \\
\multicolumn{8}{l}{$^d$Lines fit as both a single and double Gaussian.}\\
\multicolumn{8}{l}{$^e$Fraction of flux in a component, where applicable}\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Global Properties of H$_2$ Emission}
\tablehead{
Star & $v_{H2}^a$ (\kms) & FWHM$^a$ (\kms)& \# Upper Levels & \# Lines$^b$ & $F_{obs}^c$ & $F_{ext}^c$ & $F_{mod}^c$}
\startdata
DF Tau$^d$& -1 &23.2  & 22 & 164 & 51.0 & 188 & 210\\
DF Tau$^e$& 6 & 18.6 & 13 & 94 & 14.4 & 53.5 & 62.1\\
RU Lup   & -12   &  17.6 & 13 & 88 & 28.5 & 34.3 & 48.3\\
T Tau    & -12  &   28.4 &  7 & 41 & 9.26 & 20.2 & 29.2\\
DG Tau   & -27  & 26.1 & 10 & 58 & 2.55 & 152$^f$ & 210\\
V836 Tau &  0 & 24.3 & 6 & 45 & 3.13 & 14.8 & 17.7\\
%V819 Tau & \\
TW Hya   &  0 & 18.2 & 24 & 209 & 217& 217 & 244\\
\hline
\multicolumn{8}{l}{$^a$Velocity with respect to the star and FWHM are for narrow component only.}\\
\multicolumn{8}{l}{$^b$Several blends from each star are counted as a single line.}\\
\multicolumn{8}{l}{$^c$Observed flux, flux corrected for extinction, and
model flux in $10^{-14}$ erg cm$^{-2}$ s$^{-1}$.}\\
\multicolumn{4}{l}{$^d$Large apeture} & \multicolumn{4}{l}{$^e$Small aperture}\\
\multicolumn{8}{l}{$^f$Extinction to H$_2$ emission from DG Tau is very uncertain.}\\
\enddata
\end{deluxetable}
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\small}
\rotate
\tablecaption{Attenuation of H$_2$ lines by the wind}
\tablehead{
\colhead{Star} & \colhead{$v_\infty^a$} (\ion{C}{2} 1334.5 \AA)  & \colhead{$v_\infty^a$} (\ion{Mg}{2} 2796 \AA)&
\colhead{$v_{H2}$} & 
\multicolumn{2}{c}{0-4 R(0), -240 \kms} & \multicolumn{2}{c}{0-4 R(1), -165 \kms} \\
 & \colhead{\kms} & \colhead{\kms} &\colhead{\kms} &
Model$^b$ & Obs.$^b$ &  Model$^b$ & Obs.$^b$}
\startdata
DF Tau$^c$ & -190  & -130 & -1 & 6.0 &6.8 & 12.2 & 12.3\\
TW Hya & -205  & 180 & 0 & 36.9 & 42.8 & 42.7 & 7.9\\
RU Lupi & -350$^d$ & -265 & -12 & 4.7 & $<2.1$ & 6.1& $<0.2$ \\
T Tau & -300$^d$  & -180 & -12 & 2.0 &$<3.0$& 3.6& $<2.7$\\
DG Tau & -330$^d$ & - & -27 &0.4 &0.5& 0.8 & $\sim0.4^f$\\
V836 Tau & - & $>-190^e$ & 0 &0.7 &0.8& 0.7 & 0.5\\
\hline
\multicolumn{7}{l}{$^a$Maximum velocity of wind absorption}\\
\multicolumn{7}{l}{$^b$Flux, $10^{-15}$ erg cm$^{-2}$ s$^{-1}$}\\
\multicolumn{7}{l}{$^c$Obtained with large aperture}\\
\multicolumn{7}{l}{$^d$From \citet{Ard02b}}\\
\multicolumn{7}{l}{$^e$Inferred from H$_2$ lines.}\\
  \multicolumn{7}{l}{$^f$Flux estimate unreliable.}\\
  \enddata
\end{deluxetable}
\begin{deluxetable}{lccccc|ccccc}
\tablewidth{0pt}
\tabletypesize{\small}
\rotate
\tablecaption{Comparisons to previous observations}
\tablehead{
& \multicolumn{5}{c}{STIS} & \multicolumn{5}{c}{GHRS$^a$}\\
\colhead{Star} & \colhead{$v_{H2}^b$} & \colhead{FWHM$^b$} & \colhead{$F_{red}^{c,d}$} & \colhead{$F_{cen}^{c,e}$} & \colhead{$F($\ion{C}{4})$^c$} &  \colhead{$v_{H2}^b$} & \colhead{FWHM$^b$} & \colhead{$F_{red}^{c,d}$} & \colhead{$F_{cen}^{c,e}$} & \colhead{$F($\ion{C}{4})$^c$}}
\startdata
\hline
DF Tau$^f$  & -1  & 23 & 46.3$^g$&  5.5$^h$ & 330 & -1   & 27 & 52$^g$ & 4$^h$  & 498\\
RU Lupi & -12 & 18 &  -      & 14.9$^i$ & 700 & -17  & 37 & -      & 26$^i$ & 146\\
T Tau   & -12 & 28 &16.1$^j$ & 12.8$^k$ & 230 & -9   & 52 & 33$^j$ & 98$^k$ & 166\\
DG Tau  & -27 & 26 & 1.9$^l$ & 1.0$^m$ &$<0.8$& -11  & 41 & 19$^l$ & 8$^m$ & 44\\
\hline
\multicolumn{11}{l}{$^a$From \citet{Ard02a}.  DF Tau and RU Lupi were observed with GHRS before COSTAR}\\
\multicolumn{11}{l}{was installed, leading to a $\sim 20$ \kms\ uncertainty in the absolute velocity scale.}\\
\multicolumn{11}{l}{T Tau and DG Tau were observed after COSTAR was installed, and have velocities measured to $\sim 3$ \kms.}\\
\multicolumn{2}{l}{$^b$\kms} & 
\multicolumn{4}{l}{$^c$Flux in various lines, $10^{-15}$ erg cm$^{-2}$ s$^{-1}$}\\
\multicolumn{11}{l}{$^dF_{red}$: lines from (\Vup,\Jup)=(0,1),(0,2), and (2,12) pumped on the red wing of \Lya}\\
\multicolumn{11}{l}{$^eF_{cent}$: lines from (\Vup,\Jup)=(1,4) and (1,7) pumped near \Lya\ line center)}\\
\multicolumn{11}{l}{$^g$Fluxes from observation obtained with
  $0\farcs5\times0\farcs5$ aperture}\\
\multicolumn{11}{l}{$^g$Coadded flux in 0-4 P(2), 0-5 P(2), 0-4 P(3), and 2-5 R(11) lines}\\
\multicolumn{11}{l}{$^h$Flux in 1-8 P(5) line}\\
\multicolumn{11}{l}{$^i$Flux in 1-8 R(6) and 1-8 R(5) lines}\\
\multicolumn{11}{l}{$^j$Flux in 0-4 P(2), 0-5 P(2), 0-4 P(3), and 2-8 R(11) lines}\\
\multicolumn{11}{l}{$^k$Flux in 1-7 R(3), 1-7 P(5), 1-8 P(5), 1-7 R(6), and 1-8 R(6)}\\
\multicolumn{11}{l}{$^l$Flux in 0-5 P(2), 2-5 R(11), and 2-8 R(11)}\\
\multicolumn{11}{l}{$^m$Flux in 1-8 R(3), 1-8 P(5), and 1-8 R(6)}\\
\enddata
\end{deluxetable}
\clearpage
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{Summary of stellar and H$_2$ emission line properties}
\tablehead{
Star & Class & $A_V^a$ & $i^a$ & $\dot{M}_{acc}^a$ & Origin & $v_{pump}$ range$^b$ &
$v_{H2}^c$ & $v_{blue}^d$ & Extended?\\
& & (mag) & ($^\circ$) & ($10^{-8} \mdotyr$) & (D/W)$^e$ & (\kms) & (\kms)
& (\kms) & Y/N}
\startdata
TW Hya & CTTS & 0.0  & 7 & 0.2 & D & -801 to 913 &  0  & N/A & No\\
DF Tau & CTTS  & 0.5  & 85 & 3,0.2 & D,W & -297 to 1114 & 2.5 & -35 & No\\
RU Lupi & CTTS & 0.07 & 23 & 3 & W & -297 to 913 & -12 & -100 & Yes\\
T Tau & CTTS   & 0.3  & 15 & 4 & W & 14 to 913    & -12 & -100 & No\\
DG Tau & CTTS  & 1.6  & 90 & 3 & W & -491 to 704 & -27 & N/A & Yes?\\
V836 Tau & WTTS$^f$ & 0.6 & ? & 0.1 &D & -167 to 551  & 0   & N/A &
?\\
V410 Tau & WTTS & 0.7 & - & 0& \multicolumn{5}{c}{Possibly significant
  non-detection of H$_2$ emission}\\
V819 Tau & WTTS &1.5 &  - & 0& \multicolumn{5}{c}{Insignificant
  non-detection of H$_2$ emission}\\
\hline
\multicolumn{7}{l}{$^a$See Table 2 for references}\\
\multicolumn{7}{l}{$^b$Range of velocities for pumping transitions, measured from \Lya\ line center.}\\
\multicolumn{7}{l}{$^c$Velocity of narrow component of H$_2$ emission}\\
\multicolumn{7}{l}{$^d$Maximum velocity of asymmetric blueshifted wing on
  H$_2$ emission profiles}\\
\multicolumn{7}{l}{$^e$Disk (D) or Wind (W)}\\
\multicolumn{7}{l}{$^f$Classified as WTTS, but is a weak accretor with a disk.}\\
\hline
\enddata
\end{deluxetable}
